Local Correlation Clustering with Asymmetric Classification Errors

In the Correlation Clustering problem, we are given a complete weighted graph $G$ with its edges labeled as "similar" and "dissimilar" by a noisy binary classifier. For a clustering $\mathcal{C}$ of graph $G$, a similar edge is in disagreement with $\mathcal{C}$, if its endpoints belong to distinct clusters; and a dissimilar edge is in disagreement with $\mathcal{C}$ if its endpoints belong to the same cluster. The disagreements vector, $\text{dis}$, is a vector indexed by the vertices of $G$ such that the $v$-th coordinate $\text{dis}_v$ equals the weight of all disagreeing edges incident on $v$. The goal is to produce a clustering that minimizes the $\ell_p$ norm of the disagreements vector for $p\geq 1$. We study the $\ell_p$ objective in Correlation Clustering under the following assumption: Every similar edge has weight in the range of $[\alpha\mathbf{w},\mathbf{w}]$ and every dissimilar edge has weight at least $\alpha\mathbf{w}$ (where $\alpha \leq 1$ and $\mathbf{w}>0$ is a scaling parameter). We give an $O\left((\frac{1}{\alpha})^{\frac{1}{2}-\frac{1}{2p}}\cdot \log\frac{1}{\alpha}\right)$ approximation algorithm for this problem. Furthermore, we show an almost matching convex programming integrality gap.

==> figures/image-lightball-radii.tex <==

\resizebox {\columnwidth/2} {!} {
\begin{tikzpicture}

\fill[fill=white,draw=black,thick] (0,0) ellipse (5);
% \fill[fill=white,draw=black,thick, dotted] (0,0) ellipse (4.8);
%\fill[fill=black!20!white,draw=black,dotted] (0,0) ellipse (4.2);
\fill[fill=white,draw=black,thick] (0,0) ellipse (4.2);

%\fill[fill=black!40!white,draw=black!20!white] (0,0) ellipse (2.7);
%\fill[fill=white,draw=white] (0,0) ellipse (2.3);

\draw[draw=black,thick] (0,0) ellipse (2.5);
\fill[fill=white,draw=black,thick] (0,0) ellipse (1);

\node (z) at (0,0) {\huge $z$};

\node (v1) at (1.2,0) {};
 \node (v2) at (-3.1,3.1) {};
\node (v3) at (-3.7,-3.7) {};
\node (v4) at (2.8, -2.8) {};
\node (v5) at (3.7, -3.7) {};
\node (v6) at (6.4, -2.5) {\huge$R_0 = \nicefrac{R}{D_\beta}$};
\node (v9) at (-5.9, -4.4) {\huge$R$};
\node (v10) at (-4.9, 4.9) {\huge$R_1$};
\node (v12) at (1.1, 2.4) {};
\node (v13) at (0.5, 1.1) {};




\node (v11) at (4.9, 4.9) {\huge$t$};

\draw[latex'-latex'] (z) -- node[above] {} (v1);
\draw[latex'-latex'] (z) -- node[above] {} (v2);
\draw[latex'-latex'] (z) -- node[above] {} (v3);
\draw[latex'-latex'] (v4) -- node[above] {} (v5);
\draw[latex'-latex'] (z) -- node[above] {} (v12); 



\node (v7) at (3.25, -3.25) {};
\node (v8) at (0.5, -0.1) {};
\node (u1) at (-2.1, -2.2) {};
\node (u2) at (-2.1, 2.2) {};
\draw [black,dotted,thick]   (v6) to[out=200,in=70] (v7);
\draw [black,dotted,thick]   (v6) to[out=160,in=-30] (v8);
\draw [black,dotted,thick]   (v9) to[out=15,in=160] (u1);
\draw [black,dotted,thick]   (v10) to[out=-90,in=180] (u2);
\draw [black,dotted,thick]   (v13)  to[out=90,in=180] (v11);

\node (u3) at (-4.8,0) {};
\node (u4) at (-5,0) {};
%%\draw[latex'-latex'] (u3) -- node[above] {} (u4);
%%\node (u5) at (-5.9, 0) {\huge$r$};
%%\draw [black,dotted,thick]   (u5) to[out=-90,in=-90] (u3);


%\node (v14) at (2.4, 1) {};
%\node (v15) at (7.2, 1.2) {\huge$\gamma-$light shell};
%\node (v16) at (7.8, 0.4) {\huge of width $r$};
%\draw [black,dotted,thick]   (v14)  to[out=60,in=180] (v15);


% \node[shape=circle,fill=black] (j) at (-10,0) {};
% \node[text=black] () at (-10,-0.5) {$U$};
% \definecolor{pink}{RGB}{255,179,186}
% \definecolor{blue1}{RGB}{186,225,255}
% \node[draw, fit={(-10.5,2) (-9.5,3)}, inner sep=0pt, label=center:U, fill=pink] (i1) {};
% \node[draw, fit={(-10.5,-2) (-9.5,-3)}, inner sep=0pt, label=center:1, fill=blue1] (i2) {};
% \node[text=black] () at (-10,-4.5) {$1$};

\end{tikzpicture}}


% \begin{tikzpicture}

% \fill[fill=white,draw=black,thick] (0,0) ellipse (5);
% % \fill[fill=white,draw=black,thick] (0,0) ellipse (3);
% \fill[fill=black!20!white,draw=black,dotted] (0,0) ellipse (4.2);
% \fill[fill=white,draw=black,thick] (0,0) ellipse (1);
% \node (z) at (0,0) {\huge $z$};

% \node (v1) at (1.2,0) {};
%  \node (v2) at (-3.1,3.1) {};
% \node (v3) at (-3.7,-3.7) {};
% \node (v4) at (2.8, -2.8) {};
% \node (v5) at (3.7, -3.7) {};
% \node (v6) at (4.9, 4.9) {\huge$R_0$};
% \node (v9) at (4.9, 4.9) {\huge$R$};
% \node (v10) at (4.9, 4.9) {\huge$R_1$};

% \draw[latex'-latex'] (z) -- node[above] {} (v1);
% \draw[latex'-latex'] (z) -- node[above] {\huge $R_1$} (v2);
% \draw[latex'-latex'] (z) -- node[above] {\huge$R$} (v3);
% \draw[latex'-latex'] (v4) -- node[above] {} (v5);
% \draw[latex'-latex'] (v4) -- node[above] {} (v5);

% \node (v7) at (3.25, -3.25) {};
% \node (v8) at (0.5, 0.3) {};
% \draw [black,dotted,thick]   (v6) to[out=-20,in=70] (v7);
% \draw [black,dotted,thick]   (v6) to[out=160,in=70] (v8);


% % \node[shape=circle,fill=black] (j) at (-10,0) {};

==> figures/image-lightball.tex <==

\resizebox {\columnwidth/2} {!} {
\begin{tikzpicture}

\fill[fill=white,draw=black,thick] (0,0) ellipse (5);
% \fill[fill=white,draw=black,thick, dotted] (0,0) ellipse (4.8);
%\fill[fill=black!20!white,draw=black,dotted] (0,0) ellipse (4.2);
\fill[fill=white,draw=black,thick] (0,0) ellipse (4.2);

\fill[fill=black!40!white,draw=black!20!white] (0,0) ellipse (2.7);
\fill[fill=white,draw=white] (0,0) ellipse (2.3);

\draw[draw=black,thick] (0,0) ellipse (2.5);
\fill[fill=white,draw=black,thick] (0,0) ellipse (1);

\node (z) at (0,0) {\huge $z$};

\node (v1) at (1.2,0) {};
 \node (v2) at (-3.1,3.1) {};
\node (v3) at (-3.7,-3.7) {};
\node (v4) at (2.8, -2.8) {};
\node (v5) at (3.7, -3.7) {};
\node (v6) at (6.4, -2.5) {\huge$R_0 = \nicefrac{R}{D_\beta}$};
\node (v9) at (-5.9, -4.4) {\huge$R$};
\node (v10) at (-4.9, 4.9) {\huge$R_1$};
\node (v12) at (1.1, 2.4) {};
\node (v13) at (0.5, 1.1) {};




\node (v11) at (4.9, 4.9) {\huge$t$};

\draw[latex'-latex'] (z) -- node[above] {} (v1);
\draw[latex'-latex'] (z) -- node[above] {} (v2);
\draw[latex'-latex'] (z) -- node[above] {} (v3);
\draw[latex'-latex'] (v4) -- node[above] {} (v5);
\draw[latex'-latex'] (z) -- node[above] {} (v12); 



\node (v7) at (3.25, -3.25) {};
\node (v8) at (0.5, -0.1) {};
\node (u1) at (-2.1, -2.2) {};
\node (u2) at (-2.1, 2.2) {};
\draw [black,dotted,thick]   (v6) to[out=200,in=70] (v7);
\draw [black,dotted,thick]   (v6) to[out=160,in=-30] (v8);
\draw [black,dotted,thick]   (v9) to[out=15,in=160] (u1);
\draw [black,dotted,thick]   (v10) to[out=-90,in=180] (u2);
\draw [black,dotted,thick]   (v13)  to[out=90,in=180] (v11);

\node (u3) at (-4.8,0) {};
\node (u4) at (-5,0) {};
%%\draw[latex'-latex'] (u3) -- node[above] {} (u4);
%%\node (u5) at (-5.9, 0) {\huge$r$};
%%\draw [black,dotted,thick]   (u5) to[out=-90,in=-90] (u3);


\node (v14) at (2.4, 1) {};
\node (v15) at (7.2, 1.2) {\huge$\gamma-$light shell};
\node (v16) at (7.8, 0.4) {\huge of width $r$};
\draw [black,dotted,thick]   (v14)  to[out=60,in=180] (v15);


% \node[shape=circle,fill=black] (j) at (-10,0) {};
% \node[text=black] () at (-10,-0.5) {$U$};
% \definecolor{pink}{RGB}{255,179,186}
% \definecolor{blue1}{RGB}{186,225,255}
% \node[draw, fit={(-10.5,2) (-9.5,3)}, inner sep=0pt, label=center:U, fill=pink] (i1) {};
% \node[draw, fit={(-10.5,-2) (-9.5,-3)}, inner sep=0pt, label=center:1, fill=blue1] (i2) {};
% \node[text=black] () at (-10,-4.5) {$1$};

\end{tikzpicture}}


% \begin{tikzpicture}

% \fill[fill=white,draw=black,thick] (0,0) ellipse (5);
% % \fill[fill=white,draw=black,thick] (0,0) ellipse (3);
% \fill[fill=black!20!white,draw=black,dotted] (0,0) ellipse (4.2);
% \fill[fill=white,draw=black,thick] (0,0) ellipse (1);
% \node (z) at (0,0) {\huge $z$};

% \node (v1) at (1.2,0) {};
%  \node (v2) at (-3.1,3.1) {};
% \node (v3) at (-3.7,-3.7) {};
% \node (v4) at (2.8, -2.8) {};
% \node (v5) at (3.7, -3.7) {};
% \node (v6) at (4.9, 4.9) {\huge$R_0$};
% \node (v9) at (4.9, 4.9) {\huge$R$};
% \node (v10) at (4.9, 4.9) {\huge$R_1$};

% \draw[latex'-latex'] (z) -- node[above] {} (v1);
% \draw[latex'-latex'] (z) -- node[above] {\huge $R_1$} (v2);
% \draw[latex'-latex'] (z) -- node[above] {\huge$R$} (v3);
% \draw[latex'-latex'] (v4) -- node[above] {} (v5);
% \draw[latex'-latex'] (v4) -- node[above] {} (v5);

% \node (v7) at (3.25, -3.25) {};
% \node (v8) at (0.5, 0.3) {};
% \draw [black,dotted,thick]   (v6) to[out=-20,in=70] (v7);
% \draw [black,dotted,thick]   (v6) to[out=160,in=70] (v8);


% % \node[shape=circle,fill=black] (j) at (-10,0) {};
